Classifier-free graph diffusion for molecular property targeting

This work focuses on the task of property targeting: that is, generating molecules conditioned on target chemical properties to expedite candidate screening for novel drug and materials development. DiGress is a recent diffusion model for molecular graphs whose distinctive feature is allowing property targeting through classifier-based (CB) guidance. While CB guidance may work to generate molecular-like graphs, we hint at the fact that its assumptions apply poorly to the chemical domain. Based on this insight we propose a classifier-free DiGress (FreeGress), which works by directly injecting the conditioning information into the training process. CF guidance is convenient given its less stringent assumptions and since it does not require to train an auxiliary property regressor, thus halving the number of trainable parameters in the model. We empirically show that our model yields up to 79% improvement in Mean Absolute Error with respect to DiGress on property targeting tasks on QM9 and ZINC-250k benchmarks. As an additional contribution, we propose a simple yet powerful approach to improve chemical validity of generated samples, based on the observation that certain chemical properties such as molecular weight correlate with the number of atoms in molecules.

==> figures/model.tex <==
\begin{figure*}[!h]

\tikzset{every picture/.style={line width=0.75pt}}%set default line width to 0.75pt      
\centering

\begin{subfigure}{.36\textwidth}
\centering
\resizebox{!}{6.5cm}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,564); %set diagram left start at 0, and has height of 564

%Rounded Rect [id:dp8692853504125739] 
\draw   (120,264.83) .. controls (120,262.16) and (122.16,260) .. (124.83,260) -- (405.17,260) .. controls (407.84,260) and (410,262.16) .. (410,264.83) -- (410,285.17) .. controls (410,287.84) and (407.84,290) .. (405.17,290) -- (124.83,290) .. controls (122.16,290) and (120,287.84) .. (120,285.17) -- cycle ;


\draw    (265,193) -- (265,210) ;
\draw [shift={(265,190)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw    (365,193) -- (365,210) ;
\draw [shift={(365,190)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw    (165,193) -- (165,210) ;
\draw [shift={(165,190)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw    (265,243) -- (265,260) ;
\draw [shift={(265,240)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw    (365,243) -- (365,260) ;
\draw [shift={(365,240)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw    (165,243) -- (165,260) ;
\draw [shift={(165,240)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw    (265,143) -- (265,160) ;
\draw [shift={(265,140)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw    (365,143) -- (365,160) ;
\draw [shift={(365,140)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw    (165,143) -- (165,160) ;
\draw [shift={(165,140)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw   (120,66) .. controls (120,62.69) and (122.69,60) .. (126,60) -- (144,60) .. controls (147.31,60) and (150,62.69) .. (150,66) -- (150,84) .. controls (150,87.31) and (147.31,90) .. (144,90) -- (126,90) .. controls (122.69,90) and (120,87.31) .. (120,84) -- cycle ;


\draw   (180,75) .. controls (180,66.72) and (186.72,60) .. (195,60) .. controls (203.28,60) and (210,66.72) .. (210,75) .. controls (210,83.28) and (203.28,90) .. (195,90) .. controls (186.72,90) and (180,83.28) .. (180,75) -- cycle ;


\draw    (195,43) -- (195,60) ;
\draw [shift={(195,40)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw   (120,456.33) .. controls (120,453.02) and (122.69,450.33) .. (126,450.33) -- (144,450.33) .. controls (147.31,450.33) and (150,453.02) .. (150,456.33) -- (150,474.33) .. controls (150,477.65) and (147.31,480.33) .. (144,480.33) -- (126,480.33) .. controls (122.69,480.33) and (120,477.65) .. (120,474.33) -- cycle ;


\draw   (180,456.33) .. controls (180,453.02) and (182.69,450.33) .. (186,450.33) -- (204,450.33) .. controls (207.31,450.33) and (210,453.02) .. (210,456.33) -- (210,474.33) .. controls (210,477.65) and (207.31,480.33) .. (204,480.33) -- (186,480.33) .. controls (182.69,480.33) and (180,477.65) .. (180,474.33) -- cycle ;


\draw   (150,416.33) .. controls (150,413.02) and (152.69,410.33) .. (156,410.33) -- (174,410.33) .. controls (177.31,410.33) and (180,413.02) .. (180,416.33) -- (180,434.33) .. controls (180,437.65) and (177.31,440.33) .. (174,440.33) -- (156,440.33) .. controls (152.69,440.33) and (150,437.65) .. (150,434.33) -- cycle ;


\draw    (150,465.33) -- (165,465.33) ;

\draw    (165,443.33) -- (165,465.33) ;
\draw [shift={(165,440.33)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw    (135,393.33) -- (135,450.33) ;
\draw [shift={(135,390.33)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw    (195,393.33) -- (195,450.33) ;
\draw [shift={(195,390.33)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw    (165,393.33) -- (165,410.33) ;
\draw [shift={(165,390.33)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw   (120,365.17) .. controls (120,362.5) and (122.16,360.33) .. (124.83,360.33) -- (205.17,360.33) .. controls (207.84,360.33) and (210,362.5) .. (210,365.17) -- (210,385.5) .. controls (210,388.17) and (207.84,390.33) .. (205.17,390.33) -- (124.83,390.33) .. controls (122.16,390.33) and (120,388.17) .. (120,385.5) -- cycle ;

\draw    (165,343.33) -- (165,360.33) ;
\draw [shift={(165,340.33)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw    (165,293.33) -- (165,310.33) ;
\draw [shift={(165,290.33)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw   (120,315.17) .. controls (120,312.5) and (122.16,310.33) .. (124.83,310.33) -- (205.17,310.33) .. controls (207.84,310.33) and (210,312.5) .. (210,315.17) -- (210,335.5) .. controls (210,338.17) and (207.84,340.33) .. (205.17,340.33) -- (124.83,340.33) .. controls (122.16,340.33) and (120,338.17) .. (120,335.5) -- cycle ;

\draw   (280,456.33) .. controls (280,453.02) and (282.69,450.33) .. (286,450.33) -- (304,450.33) .. controls (307.31,450.33) and (310,453.02) .. (310,456.33) -- (310,474.33) .. controls (310,477.65) and (307.31,480.33) .. (304,480.33) -- (286,480.33) .. controls (282.69,480.33) and (280,477.65) .. (280,474.33) -- cycle ;


\draw    (250,465.33) -- (265,465.33) ;

\draw    (265,443.33) -- (265,465.33) ;
\draw [shift={(265,440.33)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw    (235,393.33) -- (235,450.33) ;
\draw [shift={(235,390.33)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw    (295,393.33) -- (295,450.33) ;
\draw [shift={(295,390.33)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw    (265,393.33) -- (265,410.33) ;
\draw [shift={(265,390.33)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw   (220,365.17) .. controls (220,362.5) and (222.16,360.33) .. (224.83,360.33) -- (305.17,360.33) .. controls (307.84,360.33) and (310,362.5) .. (310,365.17) -- (310,385.5) .. controls (310,388.17) and (307.84,390.33) .. (305.17,390.33) -- (224.83,390.33) .. controls (222.16,390.33) and (220,388.17) .. (220,385.5) -- cycle ;

\draw    (265,343.33) -- (265,360.33) ;
\draw [shift={(265,340.33)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw   (220,315.17) .. controls (220,312.5) and (222.16,310.33) .. (224.83,310.33) -- (305.17,310.33) .. controls (307.84,310.33) and (310,312.5) .. (310,315.17) -- (310,335.5) .. controls (310,338.17) and (307.84,340.33) .. (305.17,340.33) -- (224.83,340.33) .. controls (222.16,340.33) and (220,338.17) .. (220,335.5) -- cycle ;

\draw   (380,456.33) .. controls (380,453.02) and (382.69,450.33) .. (386,450.33) -- (404,450.33) .. controls (407.31,450.33) and (410,453.02) .. (410,456.33) -- (410,474.33) .. controls (410,477.65) and (407.31,480.33) .. (404,480.33) -- (386,480.33) .. controls (382.69,480.33) and (380,477.65) .. (380,474.33) -- cycle ;


\draw    (350,465.33) -- (365,465.33) ;

\draw    (365,443.33) -- (365,465.33) ;
\draw [shift={(365,440.33)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw    (335,393.33) -- (335,450.33) ;
\draw [shift={(335,390.33)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw    (395,393.33) -- (395,450.33) ;
\draw [shift={(395,390.33)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw    (365,393.33) -- (365,410.33) ;
\draw [shift={(365,390.33)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw   (320,365.17) .. controls (320,362.5) and (322.16,360.33) .. (324.83,360.33) -- (405.17,360.33) .. controls (407.84,360.33) and (410,362.5) .. (410,365.17) -- (410,385.5) .. controls (410,388.17) and (407.84,390.33) .. (405.17,390.33) -- (324.83,390.33) .. controls (322.16,390.33) and (320,388.17) .. (320,385.5) -- cycle ;

\draw    (365,343.33) -- (365,360.33) ;
\draw [shift={(365,340.33)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw   (320,315.17) .. controls (320,312.5) and (322.16,310.33) .. (324.83,310.33) -- (405.17,310.33) .. controls (407.84,310.33) and (410,312.5) .. (410,315.17) -- (410,335.5) .. controls (410,338.17) and (407.84,340.33) .. (405.17,340.33) -- (324.83,340.33) .. controls (322.16,340.33) and (320,338.17) .. (320,335.5) -- cycle ;

\draw    (365,293.33) -- (365,310.33) ;
\draw [shift={(365,290.33)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw    (265,293.33) -- (265,310.33) ;
\draw [shift={(265,290.33)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw   (120,164.83) .. controls (120,162.16) and (122.16,160) .. (124.83,160) -- (405.17,160) .. controls (407.84,160) and (410,162.16) .. (410,164.83) -- (410,185.17) .. controls (410,187.84) and (407.84,190) .. (405.17,190) -- (124.83,190) .. controls (122.16,190) and (120,187.84) .. (120,185.17) -- cycle ;


\draw   (120,115.17) .. controls (120,112.5) and (122.16,110.33) .. (124.83,110.33) -- (205.17,110.33) .. controls (207.84,110.33) and (210,112.5) .. (210,115.17) -- (210,135.5) .. controls (210,138.17) and (207.84,140.33) .. (205.17,140.33) -- (124.83,140.33) .. controls (122.16,140.33) and (120,138.17) .. (120,135.5) -- cycle ;

\draw    (177,75) -- (150,75) ;
\draw [shift={(180,75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw    (195,93) -- (195,110) ;
\draw [shift={(195,90)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw   (280,75.33) .. controls (280,67.05) and (286.72,60.33) .. (295,60.33) .. controls (303.28,60.33) and (310,67.05) .. (310,75.33) .. controls (310,83.62) and (303.28,90.33) .. (295,90.33) .. controls (286.72,90.33) and (280,83.62) .. (280,75.33) -- cycle ;


\draw    (295,43.33) -- (295,60.33) ;
\draw [shift={(295,40.33)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw   (220,115.5) .. controls (220,112.83) and (222.16,110.67) .. (224.83,110.67) -- (305.17,110.67) .. controls (307.84,110.67) and (310,112.83) .. (310,115.5) -- (310,135.83) .. controls (310,138.5) and (307.84,140.67) .. (305.17,140.67) -- (224.83,140.67) .. controls (222.16,140.67) and (220,138.5) .. (220,135.83) -- cycle ;

\draw    (277,75.33) -- (250,75.33) ;
\draw [shift={(280,75.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw    (295,93.33) -- (295,110.33) ;
\draw [shift={(295,90.33)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw   (380,75.33) .. controls (380,67.05) and (386.72,60.33) .. (395,60.33) .. controls (403.28,60.33) and (410,67.05) .. (410,75.33) .. controls (410,83.62) and (403.28,90.33) .. (395,90.33) .. controls (386.72,90.33) and (380,83.62) .. (380,75.33) -- cycle ;


\draw    (395,43.33) -- (395,60.33) ;
\draw [shift={(395,40.33)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw   (320,115.5) .. controls (320,112.83) and (322.16,110.67) .. (324.83,110.67) -- (405.17,110.67) .. controls (407.84,110.67) and (410,112.83) .. (410,115.5) -- (410,135.83) .. controls (410,138.5) and (407.84,140.67) .. (405.17,140.67) -- (324.83,140.67) .. controls (322.16,140.67) and (320,138.5) .. (320,135.83) -- cycle ;

\draw    (377,75.33) -- (350,75.33) ;
\draw [shift={(380,75.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw    (395,93.33) -- (395,110.33) ;
\draw [shift={(395,90.33)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw   (220,66.33) .. controls (220,63.02) and (222.69,60.33) .. (226,60.33) -- (244,60.33) .. controls (247.31,60.33) and (250,63.02) .. (250,66.33) -- (250,84.33) .. controls (250,87.65) and (247.31,90.33) .. (244,90.33) -- (226,90.33) .. controls (222.69,90.33) and (220,87.65) .. (220,84.33) -- cycle ;


\draw   (320,66) .. controls (320,62.69) and (322.69,60) .. (326,60) -- (344,60) .. controls (347.31,60) and (350,62.69) .. (350,66) -- (350,84) .. controls (350,87.31) and (347.31,90) .. (344,90) -- (326,90) .. controls (322.69,90) and (320,87.31) .. (320,84) -- cycle ;


\draw   (220,456.33) .. controls (220,453.02) and (222.69,450.33) .. (226,450.33) -- (244,450.33) .. controls (247.31,450.33) and (250,453.02) .. (250,456.33) -- (250,474.33) .. controls (250,477.65) and (247.31,480.33) .. (244,480.33) -- (226,480.33) .. controls (222.69,480.33) and (220,477.65) .. (220,474.33) -- cycle ;


\draw   (320,456) .. controls (320,452.69) and (322.69,450) .. (326,450) -- (344,450) .. controls (347.31,450) and (350,452.69) .. (350,456) -- (350,474) .. controls (350,477.31) and (347.31,480) .. (344,480) -- (326,480) .. controls (322.69,480) and (320,477.31) .. (320,474) -- cycle ;


\draw   (350,416) .. controls (350,412.69) and (352.69,410) .. (356,410) -- (374,410) .. controls (377.31,410) and (380,412.69) .. (380,416) -- (380,434) .. controls (380,437.31) and (377.31,440) .. (374,440) -- (356,440) .. controls (352.69,440) and (350,437.31) .. (350,434) -- cycle ;



\draw   (250,417) .. controls (250,413.69) and (252.69,411) .. (256,411) -- (274,411) .. controls (277.31,411) and (280,413.69) .. (280,417) -- (280,435) .. controls (280,438.31) and (277.31,441) .. (274,441) -- (256,441) .. controls (252.69,441) and (250,438.31) .. (250,435) -- cycle ;



\draw   (280,16) .. controls (280,12.69) and (282.69,10) .. (286,10) -- (304,10) .. controls (307.31,10) and (310,12.69) .. (310,16) -- (310,34) .. controls (310,37.31) and (307.31,40) .. (304,40) -- (286,40) .. controls (282.69,40) and (280,37.31) .. (280,34) -- cycle ;


\draw   (180,16) .. controls (180,12.69) and (182.69,10) .. (186,10) -- (204,10) .. controls (207.31,10) and (210,12.69) .. (210,16) -- (210,34) .. controls (210,37.31) and (207.31,40) .. (204,40) -- (186,40) .. controls (182.69,40) and (180,37.31) .. (180,34) -- cycle ;


\draw   (380,16) .. controls (380,12.69) and (382.69,10) .. (386,10) -- (404,10) .. controls (407.31,10) and (410,12.69) .. (410,16) -- (410,34) .. controls (410,37.31) and (407.31,40) .. (404,40) -- (386,40) .. controls (382.69,40) and (380,37.31) .. (380,34) -- cycle ;



\draw (127,68) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \bm{X}$};

\draw (185,67) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\textbf{+}};

\draw (285,67) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\textbf{+}};

\draw (385,67) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\textbf{+}};

\draw (189,459) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \bm{y}$};

\draw (289,459) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \bm{y}$};

\draw (389,459) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \bm{y}$};

\draw (126,458) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \bm{X}$};

\draw (146,368) node [anchor=north west][inner sep=0.75pt]   [align=left] {Concat};

\draw (246,368) node [anchor=north west][inner sep=0.75pt]   [align=left] {Concat};

\draw (346,368) node [anchor=north west][inner sep=0.75pt]   [align=left] {Concat};

\draw (146,318) node [anchor=north west][inner sep=0.75pt]   [align=left] {Linear};

\draw (246,318) node [anchor=north west][inner sep=0.75pt]   [align=left] {Linear};

\draw (346,318) node [anchor=north west][inner sep=0.75pt]   [align=left] {Linear};


\draw (192,268) node [anchor=north west][inner sep=0.75pt]   [align=left] {Graph Transformer Layer};

\draw (252,222) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\begin{minipage}[lt]{17.43pt}\setlength\topsep{0pt}
\begin{center}
...
\end{center}
\end{minipage}};

\draw (192,168) node [anchor=north west][inner sep=0.75pt]   [align=left] {Graph Transformer Layer};

\draw (146,118) node [anchor=north west][inner sep=0.75pt]   [align=left] {Linear};

\draw (246,118) node [anchor=north west][inner sep=0.75pt]   [align=left] {Linear};

\draw (346,118) node [anchor=north west][inner sep=0.75pt]   [align=left] {Linear};

\draw (229,69) node [anchor=north west][inner sep=0.75pt]   [align=left] {{$\bm{\textsf{E}}$}};

\draw (329,71) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \bm{u}$};

\draw (328,460) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \bm{u}$};

\draw (229,457.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {{$\bm{\textsf{E}}$}};

\draw (153,416) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \bm{X}^{+}$};

\draw (355,415) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \bm{u}^{+}$};

\draw (256,417) node [anchor=north west][inner sep=0.75pt]   [align=left] {{$\bm{\textsf{E}}^{+}$}};

\draw (287,17) node [anchor=north west][inner sep=0.75pt]   [align=left] {{$\bm{\textsf{E}}^{\prime}$}};

\draw (185,16) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \bm{X}^{\prime}$};

\draw (387,16) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \bm{u}^{\prime}$};


\end{tikzpicture}}
\caption{}\label{fig:architecture}
\end{subfigure}
\begin{subfigure}{.16\textwidth}
\centering
\resizebox{!}{6.5cm}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]



\draw   (100,556) .. controls (100,552.69) and (102.69,550) .. (106,550) -- (124,550) .. controls (127.31,550) and (130,552.69) .. (130,556) -- (130,574) .. controls (130,577.31) and (127.31,580) .. (124,580) -- (106,580) .. controls (102.69,580) and (100,577.31) .. (100,574) -- cycle ;


\draw   (60,504.83) .. controls (60,502.16) and (62.16,500) .. (64.83,500) -- (165.17,500) .. controls (167.84,500) and (170,502.16) .. (170,504.83) -- (170,525.17) .. controls (170,527.84) and (167.84,530) .. (165.17,530) -- (64.83,530) .. controls (62.16,530) and (60,527.84) .. (60,525.17) -- cycle ;

%Rounded Rect [id:dp17686228311539254] 
\draw   (60,454.83) .. controls (60,452.16) and (62.16,450) .. (64.83,450) -- (165.17,450) .. controls (167.84,450) and (170,452.16) .. (170,454.83) -- (170,475.17) .. controls (170,477.84) and (167.84,480) .. (165.17,480) -- (64.83,480) .. controls (62.16,480) and (60,477.84) .. (60,475.17) -- cycle ;

%Shape: Circle [id:dp22324182190447872] 
\draw   (100,415) .. controls (100,406.72) and (106.72,400) .. (115,400) .. controls (123.28,400) and (130,406.72) .. (130,415) .. controls (130,423.28) and (123.28,430) .. (115,430) .. controls (106.72,430) and (100,423.28) .. (100,415) -- cycle ;

%Rounded Rect [id:dp9440328259014541] 
\draw   (60,354.83) .. controls (60,352.16) and (62.16,350) .. (64.83,350) -- (165.17,350) .. controls (167.84,350) and (170,352.16) .. (170,354.83) -- (170,375.17) .. controls (170,377.84) and (167.84,380) .. (165.17,380) -- (64.83,380) .. controls (62.16,380) and (60,377.84) .. (60,375.17) -- cycle ;

%Rounded Rect [id:dp07627564470315429] 
\draw   (45,304.83) .. controls (45,302.16) and (47.16,300) .. (49.83,300) -- (180.17,300) .. controls (182.84,300) and (185,302.16) .. (185,304.83) -- (185,325.17) .. controls (185,327.84) and (182.84,330) .. (180.17,330) -- (49.83,330) .. controls (47.16,330) and (45,327.84) .. (45,325.17) -- cycle ;

%Rounded Rect [id:dp22582875266053226] 
\draw   (60,254.83) .. controls (60,252.16) and (62.16,250) .. (64.83,250) -- (165.17,250) .. controls (167.84,250) and (170,252.16) .. (170,254.83) -- (170,275.17) .. controls (170,277.84) and (167.84,280) .. (165.17,280) -- (64.83,280) .. controls (62.16,280) and (60,277.84) .. (60,275.17) -- cycle ;

%Shape: Circle [id:dp7845976203458034] 
\draw   (100,214) .. controls (100,205.72) and (106.72,199) .. (115,199) .. controls (123.28,199) and (130,205.72) .. (130,214) .. controls (130,222.28) and (123.28,229) .. (115,229) .. controls (106.72,229) and (100,222.28) .. (100,214) -- cycle ;

%Rounded Rect [id:dp5112730541718231] 
\draw   (60,154.83) .. controls (60,152.16) and (62.16,150) .. (64.83,150) -- (165.17,150) .. controls (167.84,150) and (170,152.16) .. (170,154.83) -- (170,175.17) .. controls (170,177.84) and (167.84,180) .. (165.17,180) -- (64.83,180) .. controls (62.16,180) and (60,177.84) .. (60,175.17) -- cycle ;

%Rounded Rect [id:dp27434412674841213] 
\draw   (100,106) .. controls (100,102.69) and (102.69,100) .. (106,100) -- (124,100) .. controls (127.31,100) and (130,102.69) .. (130,106) -- (130,124) .. controls (130,127.31) and (127.31,130) .. (124,130) -- (106,130) .. controls (102.69,130) and (100,127.31) .. (100,124) -- cycle ;

%Straight Lines [id:da7946601235077488] 
\draw    (115,533) -- (115,550) ;
\draw [shift={(115,530)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da38909780830183993] 
\draw    (115,483) -- (115,500) ;
\draw [shift={(115,480)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1088266316540778] 
\draw    (115,433) -- (115,450) ;
\draw [shift={(115,430)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6677702558580387] 
\draw    (115,383) -- (115,400) ;
\draw [shift={(115,380)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6215529244015143] 
\draw    (115,333) -- (115,350) ;
\draw [shift={(115,330)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da36922505433601116] 
\draw    (115,283) -- (115,300) ;
\draw [shift={(115,280)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6649066678710371] 
\draw    (115,233) -- (115,250) ;
\draw [shift={(115,230)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da420352542854995] 
\draw    (115,183) -- (115,200) ;
\draw [shift={(115,180)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1322211003404139] 
\draw    (115,133) -- (115,150) ;
\draw [shift={(115,130)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da024890463653386874] 
\draw    (97,415) -- (26,415) ;
\draw [shift={(100,415)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da18705922110900408] 
\draw    (26,415) -- (26,565) ;
%Straight Lines [id:da8097634701587366] 
\draw    (26,565) -- (100,565) ;
%Straight Lines [id:da2737521547981965] 
\draw    (97,214) -- (25,214) ;
\draw [shift={(100,214)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da01288521854953495] 
\draw    (25,214) -- (25,370) ;
%Straight Lines [id:da19928079394753206] 
\draw    (25,370) -- (60,370) ;

%-4, -3

\draw (106,558) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \bm{V}$};

\draw (89,457) node [anchor=north west][inner sep=0.75pt]   [align=left] {Dropout};

\draw (77,508) node [anchor=north west][inner sep=0.75pt]   [align=left] {Self Attention};

\draw (105,406) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\textbf{+}};

\draw (50,309) node [anchor=north west][inner sep=0.75pt]   [align=left] {Lin. + ReLU + Dropout};

\draw (75,258) node [anchor=north west][inner sep=0.75pt]   [align=left] {Lin. + Dropout};

\draw (80,358) node [anchor=north west][inner sep=0.75pt]   [align=left] {Layer Norm};

\draw (106,205) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\textbf{+}};

\draw (80,158) node [anchor=north west][inner sep=0.75pt]   [align=left] {Layer Norm};

\draw (104,108) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \bm{V}^{\prime}$};


\end{tikzpicture}}
\caption{}\label{fig:graph-transformer}
\end{subfigure}
\begin{subfigure}{.46\textwidth}
\centering
\resizebox{!}{6.5cm}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]


%Rounded Rect [id:dp07039046690298312] 
\draw   (100,616) .. controls (100,612.69) and (102.69,610) .. (106,610) -- (124,610) .. controls (127.31,610) and (130,612.69) .. (130,616) -- (130,634) .. controls (130,637.31) and (127.31,640) .. (124,640) -- (106,640) .. controls (102.69,640) and (100,637.31) .. (100,634) -- cycle ;

%Rounded Rect [id:dp0230336711587813] 
\draw   (100,564.83) .. controls (100,562.16) and (102.16,560) .. (104.83,560) -- (125.17,560) .. controls (127.84,560) and (130,562.16) .. (130,564.83) -- (130,585.17) .. controls (130,587.84) and (127.84,590) .. (125.17,590) -- (104.83,590) .. controls (102.16,590) and (100,587.84) .. (100,585.17) -- cycle ;

%Rounded Rect [id:dp5458620530980309] 
\draw   (180,616) .. controls (180,612.69) and (182.69,610) .. (186,610) -- (204,610) .. controls (207.31,610) and (210,612.69) .. (210,616) -- (210,634) .. controls (210,637.31) and (207.31,640) .. (204,640) -- (186,640) .. controls (182.69,640) and (180,637.31) .. (180,634) -- cycle ;

%Rounded Rect [id:dp9614261916586446] 
\draw   (180,564.83) .. controls (180,562.16) and (182.16,560) .. (184.83,560) -- (205.17,560) .. controls (207.84,560) and (210,562.16) .. (210,564.83) -- (210,585.17) .. controls (210,587.84) and (207.84,590) .. (205.17,590) -- (184.83,590) .. controls (182.16,590) and (180,587.84) .. (180,585.17) -- cycle ;

%Rounded Rect [id:dp41849171181932476] 
\draw   (80,514.83) .. controls (80,512.16) and (82.16,510) .. (84.83,510) -- (225.17,510) .. controls (227.84,510) and (230,512.16) .. (230,514.83) -- (230,535.17) .. controls (230,537.84) and (227.84,540) .. (225.17,540) -- (84.83,540) .. controls (82.16,540) and (80,537.84) .. (80,535.17) -- cycle ;

%Rounded Rect [id:dp501840103499348] 
\draw   (80,414.83) .. controls (80,412.16) and (82.16,410) .. (84.83,410) -- (185.17,410) .. controls (187.84,410) and (190,412.16) .. (190,414.83) -- (190,435.17) .. controls (190,437.84) and (187.84,440) .. (185.17,440) -- (84.83,440) .. controls (82.16,440) and (80,437.84) .. (80,435.17) -- cycle ;

%Straight Lines [id:da19588450064932372] 
\draw    (115,593) -- (115,610) ;
\draw [shift={(115,590)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7714819187111199] 
\draw    (195,593) -- (195,610) ;
\draw [shift={(195,590)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5285116848644085] 
\draw    (195,543) -- (195,560) ;
\draw [shift={(195,540)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da17106449966546866] 
\draw    (115,543) -- (115,560) ;
\draw [shift={(115,540)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp3804092220773625] 
\draw   (100,466) .. controls (100,462.69) and (102.69,460) .. (106,460) -- (124,460) .. controls (127.31,460) and (130,462.69) .. (130,466) -- (130,484) .. controls (130,487.31) and (127.31,490) .. (124,490) -- (106,490) .. controls (102.69,490) and (100,487.31) .. (100,484) -- cycle ;

%Straight Lines [id:da5586967521133832] 
\draw    (115,443) -- (115,460) ;
\draw [shift={(115,440)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da11410381005850612] 
\draw    (165,443) -- (165,510) ;
\draw [shift={(165,440)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp001671764620147842] 
\draw   (260,616) .. controls (260,612.69) and (262.69,610) .. (266,610) -- (284,610) .. controls (287.31,610) and (290,612.69) .. (290,616) -- (290,634) .. controls (290,637.31) and (287.31,640) .. (284,640) -- (266,640) .. controls (262.69,640) and (260,637.31) .. (260,634) -- cycle ;

%Rounded Rect [id:dp5405257904445635] 
\draw   (260,564.83) .. controls (260,562.16) and (262.16,560) .. (264.83,560) -- (285.17,560) .. controls (287.84,560) and (290,562.16) .. (290,564.83) -- (290,585.17) .. controls (290,587.84) and (287.84,590) .. (285.17,590) -- (264.83,590) .. controls (262.16,590) and (260,587.84) .. (260,585.17) -- cycle ;

%Straight Lines [id:da19445393900234076] 
\draw    (275,593) -- (275,610) ;
\draw [shift={(275,590)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp03117828637190656] 
\draw   (150,364.83) .. controls (150,362.16) and (152.16,360) .. (154.83,360) -- (255.17,360) .. controls (257.84,360) and (260,362.16) .. (260,364.83) -- (260,385.17) .. controls (260,387.84) and (257.84,390) .. (255.17,390) -- (154.83,390) .. controls (152.16,390) and (150,387.84) .. (150,385.17) -- cycle ;

%Rounded Rect [id:dp9611660495556889] 
\draw   (190,314.83) .. controls (190,312.16) and (192.16,310) .. (194.83,310) -- (295.17,310) .. controls (297.84,310) and (300,312.16) .. (300,314.83) -- (300,335.17) .. controls (300,337.84) and (297.84,340) .. (295.17,340) -- (194.83,340) .. controls (192.16,340) and (190,337.84) .. (190,335.17) -- cycle ;
%Straight Lines [id:da44225919446755957] 
\draw    (275,343) -- (275,560) ;
\draw [shift={(275,340)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8755421579523879] 
\draw    (215,343) -- (215,360) ;
\draw [shift={(215,340)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3331486434175943] 
\draw    (165,393) -- (165,410) ;
\draw [shift={(165,390)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6892593912200844] 
\draw    (135,293) -- (135,410) ;
\draw [shift={(135,290)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp7642812497741582] 
\draw   (110,264.83) .. controls (110,262.16) and (112.16,260) .. (114.83,260) -- (175.17,260) .. controls (177.84,260) and (180,262.16) .. (180,264.83) -- (180,285.17) .. controls (180,287.84) and (177.84,290) .. (175.17,290) -- (114.83,290) .. controls (112.16,290) and (110,287.84) .. (110,285.17) -- cycle ;
%Rounded Rect [id:dp659085570047304] 
\draw   (70,266) .. controls (70,262.69) and (72.69,260) .. (76,260) -- (94,260) .. controls (97.31,260) and (100,262.69) .. (100,266) -- (100,284) .. controls (100,287.31) and (97.31,290) .. (94,290) -- (76,290) .. controls (72.69,290) and (70,287.31) .. (70,284) -- cycle ;

%Straight Lines [id:da4878621133728278] 
\draw    (85,243) -- (85,260) ;
\draw [shift={(85,240)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6913723112039367] 
\draw    (165,243) -- (165,260) ;
\draw [shift={(165,240)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp1966906870603844] 
\draw   (70,214.83) .. controls (70,212.16) and (72.16,210) .. (74.83,210) -- (175.17,210) .. controls (177.84,210) and (180,212.16) .. (180,214.83) -- (180,235.17) .. controls (180,237.84) and (177.84,240) .. (175.17,240) -- (74.83,240) .. controls (72.16,240) and (70,237.84) .. (70,235.17) -- cycle ;

%Straight Lines [id:da1531556169826036] 
\draw    (275,293) -- (275,310) ;
\draw [shift={(275,290)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp896750376004078] 
\draw   (70,164.83) .. controls (70,162.16) and (72.16,160) .. (74.83,160) -- (175.17,160) .. controls (177.84,160) and (180,162.16) .. (180,164.83) -- (180,185.17) .. controls (180,187.84) and (177.84,190) .. (175.17,190) -- (74.83,190) .. controls (72.16,190) and (70,187.84) .. (70,185.17) -- cycle ;

%Straight Lines [id:da345963516903421] 
\draw    (125,193) -- (125,210) ;
\draw [shift={(125,190)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp5132667734827443] 
\draw   (110,116) .. controls (110,112.69) and (112.69,110) .. (116,110) -- (134,110) .. controls (137.31,110) and (140,112.69) .. (140,116) -- (140,134) .. controls (140,137.31) and (137.31,140) .. (134,140) -- (116,140) .. controls (112.69,140) and (110,137.31) .. (110,134) -- cycle ;

%Straight Lines [id:da3305249282697451] 
\draw    (125,143) -- (125,160) ;
\draw [shift={(125,140)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp3404848129964664] 
\draw   (240,116) .. controls (240,112.69) and (242.69,110) .. (246,110) -- (264,110) .. controls (267.31,110) and (270,112.69) .. (270,116) -- (270,134) .. controls (270,137.31) and (267.31,140) .. (264,140) -- (246,140) .. controls (242.69,140) and (240,137.31) .. (240,134) -- cycle ;

%Rounded Rect [id:dp10629696279215284] 
\draw   (340,316) .. controls (340,312.69) and (342.69,310) .. (346,310) -- (364,310) .. controls (367.31,310) and (370,312.69) .. (370,316) -- (370,334) .. controls (370,337.31) and (367.31,340) .. (364,340) -- (346,340) .. controls (342.69,340) and (340,337.31) .. (340,334) -- cycle ;

%Rounded Rect [id:dp30099368475766486] 
\draw   (330,264.83) .. controls (330,262.16) and (332.16,260) .. (334.83,260) -- (375.17,260) .. controls (377.84,260) and (380,262.16) .. (380,264.83) -- (380,285.17) .. controls (380,287.84) and (377.84,290) .. (375.17,290) -- (334.83,290) .. controls (332.16,290) and (330,287.84) .. (330,285.17) -- cycle ;

%Rounded Rect [id:dp9980915651255027] 
\draw   (400,316) .. controls (400,312.69) and (402.69,310) .. (406,310) -- (424,310) .. controls (427.31,310) and (430,312.69) .. (430,316) -- (430,334) .. controls (430,337.31) and (427.31,340) .. (424,340) -- (406,340) .. controls (402.69,340) and (400,337.31) .. (400,334) -- cycle ;

%Straight Lines [id:da5247829189153723] 
\draw    (355,293) -- (355,310) ;
\draw [shift={(355,290)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8651723965329996] 
\draw    (415,293) -- (415,310) ;
\draw [shift={(415,290)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp9633863005560102] 
\draw   (460,316) .. controls (460,312.69) and (462.69,310) .. (466,310) -- (484,310) .. controls (487.31,310) and (490,312.69) .. (490,316) -- (490,334) .. controls (490,337.31) and (487.31,340) .. (484,340) -- (466,340) .. controls (462.69,340) and (460,337.31) .. (460,334) -- cycle ;

%Rounded Rect [id:dp2606263517382226] 
\draw   (460,264.83) .. controls (460,262.16) and (462.16,260) .. (464.83,260) -- (485.17,260) .. controls (487.84,260) and (490,262.16) .. (490,264.83) -- (490,285.17) .. controls (490,287.84) and (487.84,290) .. (485.17,290) -- (464.83,290) .. controls (462.16,290) and (460,287.84) .. (460,285.17) -- cycle ;

%Straight Lines [id:da5151365970359714] 
\draw    (475,293) -- (475,310) ;
\draw [shift={(475,290)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp9394471054707936] 
\draw   (390,264.83) .. controls (390,262.16) and (392.16,260) .. (394.83,260) -- (435.17,260) .. controls (437.84,260) and (440,262.16) .. (440,264.83) -- (440,285.17) .. controls (440,287.84) and (437.84,290) .. (435.17,290) -- (394.83,290) .. controls (392.16,290) and (390,287.84) .. (390,285.17) -- cycle ;

%Shape: Circle [id:dp020686196799664547] 
\draw   (400,225) .. controls (400,216.72) and (406.72,210) .. (415,210) .. controls (423.28,210) and (430,216.72) .. (430,225) .. controls (430,233.28) and (423.28,240) .. (415,240) .. controls (406.72,240) and (400,233.28) .. (400,225) -- cycle ;

%Straight Lines [id:da11791417982101504] 
\draw    (415,243) -- (415,260) ;
\draw [shift={(415,240)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6939292898549905] 
\draw    (355,225) -- (397,225) ;
\draw [shift={(400,225)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da047139928984825996] 
\draw    (355,225) -- (355,260) ;
%Straight Lines [id:da4282028471180255] 
\draw    (475,225) -- (433,225) ;
\draw [shift={(430,225)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3842704704203528] 
\draw    (475,225) -- (475,260) ;
%Rounded Rect [id:dp5180680344384221] 
\draw   (360,164.83) .. controls (360,162.16) and (362.16,160) .. (364.83,160) -- (465.17,160) .. controls (467.84,160) and (470,162.16) .. (470,164.83) -- (470,185.17) .. controls (470,187.84) and (467.84,190) .. (465.17,190) -- (364.83,190) .. controls (362.16,190) and (360,187.84) .. (360,185.17) -- cycle ;

%Straight Lines [id:da5494367436088539] 
\draw    (415,193) -- (415,210) ;
\draw [shift={(415,190)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp8056931735299531] 
\draw   (400,116) .. controls (400,112.69) and (402.69,110) .. (406,110) -- (424,110) .. controls (427.31,110) and (430,112.69) .. (430,116) -- (430,134) .. controls (430,137.31) and (427.31,140) .. (424,140) -- (406,140) .. controls (402.69,140) and (400,137.31) .. (400,134) -- cycle ;

%Straight Lines [id:da03895989315819959] 
\draw    (415,143) -- (415,160) ;
\draw [shift={(415,140)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp408422166122689] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (70,310.33) .. controls (70,306.84) and (72.84,304) .. (76.33,304) -- (303.67,304) .. controls (307.16,304) and (310,306.84) .. (310,310.33) -- (310,663.67) .. controls (310,667.16) and (307.16,670) .. (303.67,670) -- (76.33,670) .. controls (72.84,670) and (70,667.16) .. (70,663.67) -- cycle ;
%Rounded Rect [id:dp7532608247061341] 
\draw   (240,264.83) .. controls (240,262.16) and (242.16,260) .. (244.83,260) -- (305.17,260) .. controls (307.84,260) and (310,262.16) .. (310,264.83) -- (310,285.17) .. controls (310,287.84) and (307.84,290) .. (305.17,290) -- (244.83,290) .. controls (242.16,290) and (240,287.84) .. (240,285.17) -- cycle ;
%Rounded Rect [id:dp5149261520916979] 
\draw   (200,266) .. controls (200,262.69) and (202.69,260) .. (206,260) -- (224,260) .. controls (227.31,260) and (230,262.69) .. (230,266) -- (230,284) .. controls (230,287.31) and (227.31,290) .. (224,290) -- (206,290) .. controls (202.69,290) and (200,287.31) .. (200,284) -- cycle ;

%Straight Lines [id:da44281557940173166] 
\draw    (215,243) -- (215,260) ;
\draw [shift={(215,240)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da06128737504062598] 
\draw    (295,243) -- (295,260) ;
\draw [shift={(295,240)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp3624037588092268] 
\draw   (200,214.83) .. controls (200,212.16) and (202.16,210) .. (204.83,210) -- (305.17,210) .. controls (307.84,210) and (310,212.16) .. (310,214.83) -- (310,235.17) .. controls (310,237.84) and (307.84,240) .. (305.17,240) -- (204.83,240) .. controls (202.16,240) and (200,237.84) .. (200,235.17) -- cycle ;

%Rounded Rect [id:dp8211321458961895] 
\draw   (200,164.83) .. controls (200,162.16) and (202.16,160) .. (204.83,160) -- (305.17,160) .. controls (307.84,160) and (310,162.16) .. (310,164.83) -- (310,185.17) .. controls (310,187.84) and (307.84,190) .. (305.17,190) -- (204.83,190) .. controls (202.16,190) and (200,187.84) .. (200,185.17) -- cycle ;

%Straight Lines [id:da42118570290070156] 
\draw    (255,193) -- (255,210) ;
\draw [shift={(255,190)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8955879168079146] 
\draw    (255,143) -- (255,160) ;
\draw [shift={(255,140)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;


\draw (106,618) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \boldsymbol{X}$};

\draw (186,618) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \boldsymbol{X}$};

\draw (266,618) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \boldsymbol{X}$};

\draw (102,568) node [anchor=north west][inner sep=0.75pt]   [align=left] {Lin.};

\draw (182,568) node [anchor=north west][inner sep=0.75pt]   [align=left] {Lin.};

\draw (262,568) node [anchor=north west][inner sep=0.75pt]   [align=left] {Lin.};

\draw (108,469) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\bm{\textsf{E}}$};

\draw (118,418) node [anchor=north west][inner sep=0.75pt]   [align=left] {FiLM};

\draw (102,517) node [anchor=north west][inner sep=0.75pt]   [align=left] {Outer prod. + Scale};

\draw (78,270) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \bm{u}$};

\draw (108.25,217) node [anchor=north west][inner sep=0.75pt]   [align=left] {FiLM};

\draw (182,368) node [anchor=north west][inner sep=0.75pt]   [align=left] {Softmax};

\draw (106,167) node [anchor=north west][inner sep=0.75pt]   [align=left] {Linear};

\draw (115,116) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \bm{X}^{\prime}$};

\draw (246,117) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \bm{\textsf{E}^{\prime}}$};

\draw (217,313) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \sum \alpha _{ij} v_{j}$};

\draw (462,268) node [anchor=north west][inner sep=0.75pt]   [align=left] {Lin.};

\draw (469,319) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \bm{u}$};

\draw (408,318) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \bm{\textsf{E}}$};

\draw (346,318) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \bm{X}$};

\draw (341,268) node [anchor=north west][inner sep=0.75pt]   [align=left] {PNA};

\draw (401,268) node [anchor=north west][inner sep=0.75pt]   [align=left] {PNA};

\draw (404.6,216.2) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\textbf{+}};

\draw (407,116) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \bm{u}^{\prime}$};

\draw (394,167) node [anchor=north west][inner sep=0.75pt]   [align=left] {Linear};

\draw (80,650) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \times \ n_{heads}$};

\draw (115,268) node [anchor=north west][inner sep=0.75pt]   [align=left] {Flat. heads};

\draw (244,268) node [anchor=north west][inner sep=0.75pt]   [align=left] {Flat. heads};

\draw (233,167) node [anchor=north west][inner sep=0.75pt]   [align=left] {Linear};

\draw (238,217) node [anchor=north west][inner sep=0.75pt]   [align=left] {FiLM};

\draw (208,270) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \bm{u}$};


\end{tikzpicture}}
\caption{}\label{fig:self-attention}
\end{subfigure}
\caption{(a) The overall architecture of \textsc{FreeGress}. Notice that the guide $\bm{y}$ is an input to the model. (b) The graph transformer layer. $\bm{V}$ represents the triple $(\bm{X}, \bm{\textsf{E}}, \bm{u})$. (c) The self attention layer within the graph transformer layer. Notice that we superimposed $^\prime$ to the vectors indicate that they are network/layer outputs.}
\label{fig:digress_nn}
\end{figure*}
